Probabilistic Graphical Models: A Concise Tutorial

Probabilistic graphical modeling is a branch of machine learning that uses probability distributions to describe the world, make predictions, and support decision-making under uncertainty. Underlying this modeling framework is an elegant body of theory that bridges two mathematical traditions: probability and graph theory. This framework provides compact yet expressive representations of joint probability distributions, yielding powerful generative models for probabilistic reasoning. This tutorial provides a concise introduction to the formalisms, methods, and applications of this modeling framework. After a review of basic probability and graph theory, we explore three dominant themes: (1) the representation of multivariate distributions in the intuitive visual language of graphs, (2) algorithms for learning model parameters and graphical structures from data, and (3) algorithms for inference, both exact and approximate.

==> figures/figure_bias_variance.tex <==
\renewcommand\fbox{\fcolorbox{white}{white}}

\begin{figure}[!t]
    \centering

\fbox{
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.8]
    % Draw the square
    \draw[thick, CornflowerBlue, fill=CornflowerBlue!20] (0,0) rectangle (4,4);
    
    % Draw the circle inside the square
    \draw[thick, CarnationPink, fill=CarnationPink!10] (2,2) circle (1);

    % Draw points
    \foreach \x/\y in {2/2, 1.8/2.3, 2.5/1.8, 2.1/2.5, 2.2/1.9, 2.3/2.3, 1.8/1.7, 1.9/1.8, 1.7/1.8, 1.6/2.1} {
        \node[star, star points=8, thick, draw=OrangeRed, fill=OrangeRed!60, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture} \\
\footnotesize \textsc{low bias $|$ low variance} 
\end{tabular}
}
%%%
\fbox{

\begin{tabular}{c}
\begin{tikzpicture}[scale=0.8]
    % Draw the square
    \draw[thick, CornflowerBlue, fill=CornflowerBlue!20] (0,0) rectangle (4,4);
    
    % Draw the circle inside the square
    \draw[thick, CarnationPink, fill=CarnationPink!10] (2,2) circle (1);

    % Draw points
    \foreach \x/\y in {3/2, 2.8/1.3, 2.5/1.8, 2.1/0.8, 1.2/1.5, 1.3/1.2, 2.8/1.7, 2.6/2.8, 1.4/2.8, 1.3/2.1} {
        \node[star, star points=8, thick, draw=OrangeRed, fill=OrangeRed!60, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture} \\
\footnotesize \textsc{low bias $|$ high variance} 
\end{tabular}

} \\
\vspace{5mm}
%%%
\fbox{
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.8]
    % Draw the square
    \draw[thick, CornflowerBlue, fill=CornflowerBlue!20] (0,0) rectangle (4,4);
    
    % Draw the circle inside the square
    \draw[thick, CarnationPink, fill=CarnationPink!10] (2,2) circle (1);

    % Draw points
    \foreach \x/\y in {2/0.2, 1.8/0.3, 2.5/0.7, 2.1/0.5, 2.2/0.4, 2.3/0.3, 1.8/0.7, 1.6/0.5, 1.4/0.8, 1.5/0.2} {
        \node[star, star points=8, thick, draw=OrangeRed, fill=OrangeRed!60, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture} \\
\footnotesize \textsc{high bias $|$ low variance} 
\end{tabular}
}
%%%
\fbox{
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.8]
    % Draw the square
    \draw[thick, CornflowerBlue, fill=CornflowerBlue!20] (0,0) rectangle (4,4);
    
    % Draw the circle inside the square
    \draw[thick, CarnationPink, fill=CarnationPink!10] (2,2) circle (1);

    % Draw points
    \foreach \x/\y in {0.5/3, 0.8/2.3, 1.5/3.2, 2.1/3.4, 0.2/2.9, 0.3/2.2, 0.8/2.7, 2.6/3.7, 0.4/3.8, 0.3/2.6} {
        \node[star, star points=8, thick, draw=OrangeRed, fill=OrangeRed!60, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture} \\
\footnotesize \textsc{high bias $|$ high variance} 
\end{tabular}
}

    \caption{Samples with low to high bias and variance when the true distribution is centered on the pink circle.}
    \label{fig:bias_variance}
\end{figure}

==> figures/figure_bipartite.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!20,thick,draw,scale=0.7] (a) at (-1,2) {\color{black}$A$};
  \node[circle,WildStrawberry,fill=WildStrawberry!20,thick,draw,scale=0.7] (b) at (1,2) {\color{black}$B$};
  \node[circle,CornflowerBlue,fill=CornflowerBlue!20,thick,draw,scale=0.7] (c) at (-2,0) {\color{black}$C$};
  \node[circle,CornflowerBlue,fill=CornflowerBlue!20,thick,draw,scale=0.7] (d) at (0,0) {\color{black}$D$};
  \node[circle,CornflowerBlue,fill=CornflowerBlue!20,thick,draw,scale=0.7] (e) at (2,0) {\color{black}$E$};
  %%%
  \draw[thick,black,-]  (a) edge[] (c);
  \draw[thick,black,-]  (a) edge[] (d);
  \draw[thick,black,-]  (a) edge[] (e);
  \draw[thick,black,-]  (b) edge[] (c);
  \draw[thick,black,-]  (b) edge[] (d);
  \draw[thick,black,-]  (b) edge[] (e);
  %%%
  \node[align=flush center,text width=3cm] (label) at (0,-1) {\footnotesize\textbf{(a)}}; 
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!20,thick,draw,scale=0.7] (a) at (-2,1) {\color{black}$A$};
  \node[circle,CornflowerBlue,fill=CornflowerBlue!20,thick,draw,scale=0.7] (b) at (-1,1) {\color{black}$B$};
  \node[circle,WildStrawberry,fill=WildStrawberry!20,thick,draw,scale=0.7] (c) at (0,2) {\color{black}$C$};
  \node[circle,CornflowerBlue,fill=CornflowerBlue!20,thick,draw,scale=0.7] (d) at (1,2) {\color{black}$D$};
  \node[circle,WildStrawberry,fill=WildStrawberry!20,thick,draw,scale=0.7] (e) at (0,0) {\color{black}$E$};
  \node[circle,CornflowerBlue,fill=CornflowerBlue!20,thick,draw,scale=0.7] (f) at (1,0) {\color{black}$F$};
  %%%
  \draw[thick,black,-]  (a) edge[] (b);
  \draw[thick,black,-]  (b) edge[] (c);
  \draw[thick,black,-]  (b) edge[] (e);
  \draw[thick,black,-]  (c) edge[] (d);
  \draw[thick,black,-]  (e) edge[] (f);
  %%%
  \node[align=flush center,text width=3cm] (label) at (0,-1) {\footnotesize\textbf{(b)}}; 
\end{tikzpicture}


    \caption{\textbf{(a)} A complete bipartite graph and \textbf{(b)} an acyclic bipartite graph with partite sets in red and blue.}
    \label{fig:bipartite}
\end{figure}

==> figures/figure_chain.tex <==
\begin{figure}[!t]
    \centering
%\begin{tikzpicture}[scale=0.12]
%\tikzstyle{every node}+=[inner sep=0pt]
%\draw [black,thick] (23.2,-29.3) circle (3);
%\draw (23.2,-29.3) node {$X_1$};
%\draw [black,thick] (35.2,-29.2) circle (3);
%\draw (35.2,-29.2) node {$X_2$};
%\draw [black,thick] (47.4,-29.2) circle (3);
%\draw (47.4,-29.2) node {$\,\cdots$};
%\draw [black,thick] (60,-29.2) circle (3);
%\draw (60,-29.2) node {$X_n$};
%%%%%%%%
%\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (26.2,-29.28) -- (32.2,-29.22);
%\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (38.2,-29.2) -- (44.4,-29.2);
%\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (50.4,-29.2) -- (57,-29.2);
%\end{tikzpicture}

\begin{tikzpicture}[->, >=stealth, node distance=1.5cm, thick]
    % Define nodes
    \node[circle, draw, thick, scale=0.7] (X1) at (0,0) {$X_1$};
    \node[circle, draw, thick, scale=0.7] (X2) at (1.5,0) {$X_2$};
    \node[circle, draw, thick, scale=0.7] (dots) at (3,0) {$\cdots$};
    \node[circle, draw, thick, scale=0.7] (Xn) at (4.5,0) {$X_n$};
    
    % Draw arrows
    \draw[->,thick] (X1) -- (X2);
    \draw[->,thick] (X2) -- (dots);
    \draw[->,thick] (dots) -- (Xn);
\end{tikzpicture}

    \caption{A chain-structured Bayesian network with $n$ variables.}
    \label{fig:basic_chain}
\end{figure}

==> figures/figure_chordal.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.5]

    % Nodes.
    \node[draw,thick,circle,scale=0.8] (A) at (0,0) {$A$};
    \node[draw,thick,circle,scale=0.8] (B) at (-2.5,-1.5) {$B$};
    \node[draw,thick,circle,scale=0.8] (C) at (2.5,-1.5) {$C$};
    \node[draw,thick,circle,scale=0.8] (D) at (-1.5,-4) {$D$};
    \node[draw,thick,circle,scale=0.8] (E) at (1.5,-4) {$E$};

    % Edges.
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);

    % Labels.
    \node[] (label) at (0,-5.5) {\small\textbf{(a)}};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.5]

    % Nodes.
    \node[draw,thick,circle,scale=0.8] (A) at (0,0) {$A$};
    \node[draw,thick,circle,scale=0.8] (B) at (-2.5,-1.5) {$B$};
    \node[draw,thick,circle,scale=0.8] (C) at (2.5,-1.5) {$C$};
    \node[draw,thick,circle,scale=0.8] (D) at (-1.5,-4) {$D$};
    \node[draw,thick,circle,scale=0.8] (E) at (1.5,-4) {$E$};

    % Edges.
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);
    %
    \draw[ultra thick, OrangeRed] (D) -- (A);
    \draw[ultra thick, OrangeRed] (D) -- (C);

    % Labels.
    \node[] (label) at (0,-5.5) {\small\textbf{(b)}};
    
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.5]

    % Nodes.
    \node[draw,thick,circle,scale=0.8] (A) at (0,0) {$A$};
    \node[draw,thick,circle,scale=0.8] (B) at (-2.5,-1.5) {$B$};
    \node[draw,thick,circle,scale=0.8] (C) at (2.5,-1.5) {$C$};
    \node[draw,thick,circle,scale=0.8] (D) at (-1.5,-4) {$D$};
    \node[draw,thick,circle,scale=0.8] (E) at (1.5,-4) {$E$};

    % Edges.
    \draw[thick] (A) -- (B);
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (D);
    \draw[thick] (C) -- (E);
    \draw[thick] (D) -- (E);
    %
    \draw[ultra thick, OrangeRed] (E) -- (B);
    \draw[ultra thick, OrangeRed] (E) -- (A);

    % Labels.
    \node[] (label) at (0,-5.5) {\small\textbf{(c)}};
    
\end{tikzpicture}

    \caption{An undirected graph (\textbf{a}) and two possible chordalized graphs corresponding to it (\textbf{b}, \textbf{c}; chords in red).}
    \label{fig:chordal}
\end{figure}

==> figures/figure_chow_liu.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\footnotesize,fill=white,sloped}]
    % Nodes
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30] (A) at (0, 2) {$A$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (B) at (-2, 0) {$B$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (C) at (2, 0) {$C$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (D) at (0, -2) {$D$};

    % Edges with weights
    \draw[thick] (A) edge["\color{RubineRed}$0.07$"] (B);
    \draw[thick] (A) edge["\color{RubineRed}$0.32$"] (C);
    \draw[thick] (B) edge["\color{RubineRed}$0.32$"] (0,0);
    \draw[thick] (0,0) edge[] (C);
    \draw[thick] (B) edge["\color{RubineRed}$0.32$"] (D);
    \draw[thick] (C) edge["\color{RubineRed}$0.02$"] (D);
    %\draw[thick] (A) edge["\color{RubineRed}$0.17$" left] (center);
    \draw[thick] (A) edge["\color{RubineRed}$0.17$"] (0,0);
    \draw[thick] (0,0) edge[] (D);

    % Label
    \node[] (label) at (0,-3) {\small\textbf{(a)} \textsc{weighted skeleton}};
\end{tikzpicture}
%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\footnotesize,fill=white,sloped}]
    % Nodes
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30] (A) at (0, 2) {$A$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (B) at (-2, 0) {$B$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (C) at (2, 0) {$C$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (D) at (0, -2) {$D$};

    % Edges with weights
    \draw[thick] (A) edge["\color{RubineRed}$0.32$"] (C);
    \draw[thick] (B) edge["\color{RubineRed}$0.32$"] (C);
    \draw[thick] (B) edge["\color{RubineRed}$0.32$"] (D);
    
    % Label
    \node[] (label) at (0,-3) {\small\textbf{(b)} \textsc{spanning tree}};
\end{tikzpicture} \\
%%%%%%%%%%%%
\vspace{5mm}
%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\tiny,fill=white,sloped}]
    % Nodes
    \node[draw,scale=0.8,circle,thick,ultra thick,RubineRed,fill=Lavender!30] (A) at (0, 2) {\color{black}$A$};
    \node[draw,scale=0.8,circle,black,thick,fill=Lavender!30]  (B) at (-2, 0) {$B$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (C) at (2, 0) {$C$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (D) at (0, -2) {$D$};

    % Edges with weights
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (A) -- (C);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (C) -- (B);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (B) -- (D);
    
    % Label
    \node[] (label) at (0,-3) {\small\textbf{(c)} \textsc{dag with root a}};
\end{tikzpicture}
%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\footnotesize,fill=white,sloped}]
    % Nodes
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30] (A) at (0, 2) {$A$};
    \node[draw,scale=0.8,circle,ultra thick,RubineRed,fill=Lavender!30]  (B) at (-2, 0) {\color{black}$B$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (C) at (2, 0) {$C$};
    \node[draw,scale=0.8,circle,thick,black,fill=Lavender!30]  (D) at (0, -2) {$D$};

    % Edges with weights
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (C) -- (A);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (B) -- (C);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (B) -- (D);
    
    % Label
    \node[] (label) at (0,-3) {\small\textbf{(d)} \textsc{dag with root b}};
\end{tikzpicture}

    \caption{Graph learning with Chow-Liu (Algorithm \ref{alg:chow_liu}). Step 1 (\textbf{a}) yields an undirected skeleton where each edge is weighted by the mutual information for the incident pair of random variables. Step 2 (\textbf{b}) identifies the maximum weight spanning tree. Step 3 (\textbf{c} and \textbf{d}) yields the DAG corresponding to the selected root.}
    \label{fig:chow_liu}
\end{figure}

==> figures/figure_confounder_collider_mediator.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped},>={Stealth[width=5pt,length=5pt]}]
  \node[circle,black,thick,draw,scale=0.8] (x) at (-3, 1) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (y) at (3, 1) {$Y$};
  \node[circle,fill=Dandelion!20,thick,draw,scale=0.8] (a) at (0, 0) {$A$};
  \node[circle,fill=Dandelion!20,thick,draw,scale=0.8] (b) at (0, -1) {$B$};
  \node[circle,fill=Lavender!20,thick,draw,scale=0.8] (c) at (0, 2) {$C$};
  \node[circle,fill=Lavender!20,thick,draw,scale=0.8] (d) at (0, 3) {$D$};
  \node[circle,fill=Lavender!20,thick,draw,scale=0.8] (e) at (-2, 3) {$E$};
  \node[circle,fill=Lavender!20,thick,draw,scale=0.8] (f) at (2, 3) {$F$};
  \node[circle,fill=CornflowerBlue!20,thick,draw,scale=0.8] (g) at (-1, 1) {$G$};
  \node[circle,fill=CornflowerBlue!20,thick,draw,scale=0.8] (h) at (1, 1) {$H$};
  \node[circle,black,thick,draw,scale=0.8] (i) at (-1.5, -1.5) {$I$};
  \node[circle,black,thick,draw,scale=0.8] (j) at (1.5, -1.5) {$J$};
  %%%
  \draw[ultra thick,OrangeRed,->]  (x) edge[] (g);
  \draw[ultra thick,OrangeRed,->]  (g) edge[] (h);
  \draw[ultra thick,OrangeRed,->]  (h) edge[] (y);
  \draw[thick,black,->]  (x) edge[] (a);
  \draw[thick,black,->]  (y) edge[] (a);
  \draw[thick,black,->]  (i) edge[] (x);
  \draw[thick,black,->]  (i) edge[] (b);
  \draw[thick,black,->]  (j) edge[] (y);
  \draw[thick,black,->]  (j) edge[] (b);
  %\draw[thick,black,<->]  (x) edge[bend right=30] (b);
  %\draw[thick,black,<->]  (y) edge[bend left=30] (b);
  \draw[ultra thick,OrangeRed,->]  (c) edge[] (x);
  \draw[ultra thick,OrangeRed,->]  (c) edge[] (y);
  \draw[ultra thick,OrangeRed,->]  (e) edge[] (x);
  \draw[ultra thick,OrangeRed,->]  (f) edge[] (y);
  \draw[ultra thick,OrangeRed,->]  (d) edge[] (e);
  \draw[ultra thick,OrangeRed,->]  (d) edge[] (f);
\end{tikzpicture}

    \caption{Colliders $\{A,B\}$, confounders $\{C,D,E,F\}$, and mediators $\{G, H\}$ with respect to nodes $X$ and $Y$. %Bidirected edges denote the existence of latent confounders. 
    Red paths are \textit{active} for $\{X,Y\}$ with respect to the empty set, while black paths are \textit{inactive} with respect to the empty set.} %Path $X \leftarrow C \rightarrow Y$ and $X \leftarrow E \leftarrow D \rightarrow F \rightarrow Y$ are backdoor paths for $X$ and $Y$.}
    \label{fig:confounder_collider_mediator}
\end{figure}

==> figures/figure_crf_factor_graph.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]

  % X
  \node[circle,black,thick,draw,scale=0.8] (x1) at (0,0) {$X_1$};
  \node[circle,black,thick,draw,scale=0.8] (x2) at (2,0) {$X_2$};
  \node[circle,black,thick,draw,scale=0.8] (x3) at (4,0) {$X_3$};

  % Y
  \node[circle,black,thick,draw,scale=0.8] (y1) at (0,2) {$Y_1$};
  \node[circle,black,thick,draw,scale=0.8] (y2) at (2,2) {$Y_2$};
  \node[circle,black,thick,draw,scale=0.8] (y3) at (4,2) {$Y_3$};
  
  % Factors
  \node[black,fill=black,thick,draw,scale=0.8] (f_x1y1) at (0,1) {};
  \node[black,fill=black,thick,draw,scale=0.8] (f_x2y2) at (2,1) {};
  \node[black,fill=black,thick,draw,scale=0.8] (f_x3y3) at (4,1) {};
  \node[black,fill=black,thick,draw,scale=0.8] (f_y1y2) at (1,2) {};
  \node[black,fill=black,thick,draw,scale=0.8] (f_y2y3) at (3,2) {};
  \node[left=0.05cm of f_x1y1,scale=0.8] (fa_label) {$\phi(x_1,y_1)$};
  \node[left=0.05cm of f_x2y2,scale=0.8] (fa_label) {$\phi(x_2,y_2)$};
  \node[left=0.05cm of f_x3y3,scale=0.8] (fa_label) {$\phi(x_3,y_3)$};
  \node[above=0.1cm of f_y1y2,scale=0.8] (fa_label) {$\phi(y_1,y_2)$};
  \node[above=0.1cm of f_y2y3,scale=0.8] (fa_label) {$\phi(y_2,y_3)$};
  
  % Edges
  \draw[thick,black,-]  (y1) edge[] (y2);
  \draw[thick,black,-]  (y2) edge[] (y3);
  \draw[thick,black,-]  (y1) edge[] (x1);
  \draw[thick,black,-]  (y2) edge[] (x2);
  \draw[thick,black,-]  (y3) edge[] (x3);
\end{tikzpicture}

    \caption{A factor graph representation of a linear-chain CRF.}
    \label{fig:crf_factor_graph}
\end{figure}

==> figures/figure_directed_vs_undirected.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (x) at (1,1.5) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (y) at (0, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (z) at (2, 0) {$Z$};
  %%%
  \draw[thick,black,-]  (x) edge[] (y);
  \draw[thick,black,-]  (y) edge[] (z);
  \draw[thick,black,-]  (x) edge[] (z);
  %%%
  \node[] (label) at (1,-0.75) {\footnotesize\textbf{(a)}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (x) at (1,1.5) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (y) at (0, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (z) at (2, 0) {$Z$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (x) edge[] (y);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (y) edge[] (z);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (x) edge[] (z);
  %%%
  \node[] (label) at (1,-0.75) {\footnotesize\textbf{(b)}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (x) at (1,1.5) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (y) at (0, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (z) at (2, 0) {$Z$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (y) edge[] (x);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (y) edge[] (z);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (x) edge[] (z);
  %%%
  \node[] (label) at (1,-0.75) {\footnotesize\textbf{(c)}};
\end{tikzpicture}

    \caption{Undirected \textbf{(a)} and directed graphs \textbf{(b,c)} with the same adjacencies.}
    \label{fig:directed_vs_undirected}
\end{figure}

==> figures/figure_exponential_cdf.tex <==
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
      width=9.7cm, height=8cm,
      samples=100,
      domain=0:5,
      axis lines=middle,
      axis line style ={line width=1pt, draw=black},
      xtick={0,1,2,3,4,5},
      ytick={0,0.2,0.4,0.6,0.8},
      ymax=1,
      grid=both,
      major grid style={line width=.2pt, draw=gray!50},
      minor grid style={line width=.2pt, draw=gray!50},
      xlabel={$x$},
      ylabel={$F(x)$},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.07,0.95)}, anchor=south},
    ]
    \addplot[
      very thick,
      royalblue,
    ]
    {1 - exp(-x)};
    \node[font=\Large] at (axis cs:1,0.5) [anchor=north west] {$F(x) = 1 - e^{-\lambda x}, \; \; \lambda=1$};
  \end{axis}
\end{tikzpicture}


==> figures/figure_exponential_family.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}

    \begin{axis}[
        axis lines=middle,
        enlargelimits = true,
        xlabel={$\Theta$},
        ylabel={$L(\Theta \mid \mathcal{D})$},
        xlabel style={at={(1,-0.2)}},
        ylabel style={rotate=90, at={(-0.05,0.35)}},
        xmin=0, xmax=10,
        ymin=0, ymax=2,
        xtick=\empty,
        ytick=\empty,
        domain=0:10,
        samples=100,
        width=10cm, height=5cm,
        axis line style={->}
    ]

        % Individual components (gray curves)
        \addplot[smooth, very thick, dotted, CornflowerBlue] {1.2*exp(-0.5*(x-2)^2)};
        \addplot[smooth, very thick, dotted, CornflowerBlue] {0.4*exp(-0.5*(x-5)^2)};
        \addplot[smooth, very thick, dotted, CornflowerBlue] {0.9*exp(-0.5*(x-7)^2)};
        \addplot[smooth, very thick, dotted, CornflowerBlue] {0.6*exp(-0.5*(x-3)^2)};

        % Combined curve (black)
        \addplot[smooth, ultra thick, OrangeRed] {
            1.2*exp(-0.5*(x-2)^2) +
            0.4*exp(-0.5*(x-5)^2) +
            0.9*exp(-0.5*(x-7)^2) +
            0.6*exp(-0.5*(x-3)^2)
        };

    \end{axis}
\end{tikzpicture}

    \caption{Exponential family distributions (dotted blue lines) have concave log-likelihoods. However, a weighted mixture of such distributions is no longer concave (solid red line).}
    \label{fig:exponential_families}
\end{figure}



==> figures/figure_exponential_pdf.tex <==
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
      width=9.7cm, height=8cm,
      samples=100,
      domain=0:5,
      axis lines=middle,
      axis line style ={line width=1pt, draw=black},
      xtick={0,1,2,3,4,5},
      ytick={0,0.2,0.4,0.6,0.8},
      grid=both,
      major grid style={line width=.2pt, draw=gray!50},
      minor grid style={line width=.2pt, draw=gray!50},
      xlabel={$x$},
      ylabel={$f(x)$},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.07,0.95)}, anchor=south},
    ]
    \addplot[
      very thick,
      crimson,
    ]
    {exp(-x)};
    \node[font=\Large] at (axis cs:1.5,0.5) [anchor=north west] {$f(x) = \lambda e^{-\lambda x}, \; \; \lambda=1$};
  \end{axis}
\end{tikzpicture}

==> figures/figure_factor_dag.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (a) at (-1,1) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (b) at (1,1) {$B$};
  \node[circle,black,thick,draw,scale=0.7] (c) at (0,0) {$C$};
  \node[circle,black,thick,draw,scale=0.7] (d) at (0,-1) {$D$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (a) edge[] (c);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (c);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (c) edge[] (d);
  %%%
  \node[] (label) at (0,-2) {\footnotesize\textbf{(a)} \textsc{dag} $\mathcal{G}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (a) at (-1,1) {$A$};
  \node[black,fill=black,thick,draw,scale=0.7] (fa) at (-1,0.5) {};
  \node[scale=0.8] (fa_label) at (-1,0.2) {$\phi(a)$};
  \node[circle,black,thick,draw,scale=0.7] (b) at (1,1) {$B$};
  \node[black,fill=black,thick,draw,scale=0.7] (fb) at (1,0.5) {};
  \node[scale=0.8] (fb_label) at (1,0.2) {$\phi(b)$};
  \node[black,fill=black,thick,draw,scale=0.7] (f1) at (0, 0.5) {};
  \node[scale=0.8] (f1_label) at (0,1) {$\phi(c|a,b)$};
  \node[circle,black,thick,draw,scale=0.7] (c) at (0,0) {$C$};
  \node[black,fill=black,thick,draw,scale=0.7] (f2) at (0,-0.5) {};
  \node[scale=0.8] (f2_label) at (-0.6,-0.5) {$\phi(d|c)$};
  \node[circle,black,thick,draw,scale=0.7] (d) at (0,-1) {$D$};
  %%%
  \draw[thick,black,-]  (a) edge[] (f1);
  \draw[thick,black,-]  (a) edge[] (fa);
  \draw[thick,black,-]  (b) edge[] (f1);
  \draw[thick,black,-]  (b) edge[] (fb);
  \draw[thick,black,-]  (f1) edge[] (c);
  \draw[thick,black,-]  (c) edge[] (d);
  %%%
  \node[] (label) at (0,-2) {\footnotesize\textbf{(a)} \textsc{factor graph} $\mathcal{F}$};
\end{tikzpicture}

    \caption{Factor graph for a simple DAG representing a probability distribution that factorizes as $p(a,b,c,d) = p(a)p(b)p(c|a,b)p(d|c)$.}
    \label{fig:factor_dag}
\end{figure}

==> figures/figure_factor_graphs.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (a) at (-0.75,0.75) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (b) at (0.75,0.75) {$B$};
  \node[circle,black,thick,draw,scale=0.7] (c) at (0,-0.75) {$C$};
  \node[black,fill=black,thick,draw,scale=0.7] (factor) at (0, 0) {};
  \node[scale=0.7] (factor_label) at (0.75,0) {$\phi(a,b,c)$};
  %%%
  \draw[thick,black,-]  (a) edge[] (factor);
  \draw[thick,black,-]  (b) edge[] (factor);
  \draw[thick,black,-]  (c) edge[] (factor);
  %%%
  \node[] (label) at (0,-1.5) {\footnotesize\textbf{(a)} \textsc{single factor}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (a) at (0,0) {$A$};
  \node[black,fill=black,thick,draw,scale=0.7] (f1) at (-1, 0) {};
  \node[black,below=of f1,scale=0.7,yshift=1cm] {$\phi(a)$};
  \node[circle,black,thick,draw,scale=0.7] (b) at (2,0) {$B$};
  \node[black,fill=black,thick,draw,scale=0.7] (f2) at (1, 0) {};
  \node[black,below=of f2,scale=0.7,yshift=1cm] {$\phi(b|a)$};
  \node[circle,black,thick,draw,scale=0.7] (c) at (4,0) {$C$};
  \node[black,fill=black,thick,draw,scale=0.7] (f3) at (3, 0) {};
  \node[black,below=of f3,scale=0.7,yshift=1cm] {$\phi(c|b)$};
  %%%
  \draw[thick,black,-]  (f1) edge[] (a);
  \draw[thick,black,-]  (a) edge[] (b);
  \draw[thick,black,-]  (b) edge[] (c);
  %%%
  \node[] (label) at (1.5,-1.5) {\footnotesize\textbf{(b)} \textsc{markov chain}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%
\\
\vspace{5mm}
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (a) at (0,0) {$A$};
  \node[black,fill=black,thick,draw,scale=0.7] (f1) at (-1, 0) {};
  \node[black,below=of f1,scale=0.7,yshift=0.8cm] {$\phi(a)$};
  \node[circle,black,thick,draw,scale=0.7] (b) at (2,0) {$B$};
  \node[black,fill=black,thick,draw,scale=0.7] (f2) at (1, 0) {};
  \node[black,below=of f2,scale=0.7,yshift=0.8cm] {$\phi(b|a)$};
  \node[circle,black,thick,draw,scale=0.7] (c) at (4,0) {$C$};
  \node[black,fill=black,thick,draw,scale=0.7] (f3) at (3, 0) {};
  \node[black,below=of f3,scale=0.7,yshift=0.8cm] {$\phi(c|a,b)$};
  \node[circle,black,thick,draw,scale=0.7] (d) at (6,0) {$D$};
  \node[black,fill=black,thick,draw,scale=0.7] (f4) at (5, 0) {};
  \node[black,below=of f4,scale=0.7,yshift=0.8cm] {$\phi(d|a,b,c)$};
  %%%
  \draw[thick,black,-]  (f1) edge[] (a);
  \draw[thick,black,-]  (a) edge[] (b);
  \draw[thick,black,-]  (b) edge[] (c);
  \draw[thick,black,-]  (c) edge[] (d);
  \draw[thick,black,-]  (a) edge[bend right=30] (f3);
  \draw[thick,black,-]  (a) edge[bend left=30] (f4);
  \draw[thick,black,-]  (b) edge[bend left=30] (f4);
  %%%
  \node[] (label) at (2.5,-1.5) {\footnotesize\textbf{(c)} \textsc{factorization by chain rule}};
\end{tikzpicture}

    \caption{Example factor graphs with factors $\phi$. \textbf{(a)} A probability distribution represented by a single factor (i.e., the trivial case). \textbf{(b)}  A Markov chain. \textbf{(c)} The factor graph resulting from applying the chain rule of probability to a distribution (Definition \ref{def:chain_rule_variables}). Adapted from \citet{kschischang2001factor}.}
    \label{fig:factor_graphs}
\end{figure}

==> figures/figure_fully_connected.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (a) at (0, 0) {$A$};
  \node[circle,black,thick,draw,scale=0.8] (b) at (2, 0) {$B$};
  \node[circle,black,thick,draw,scale=0.8] (c) at (4, 0) {$C$};
  \node[circle,black,thick,draw,scale=0.8] (d) at (6, 0) {$D$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (a) edge[] (b);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (a) edge[bend right=30] (c);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (a) edge[bend right=30] (d);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (c);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[bend left=30] (d);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (c) edge[] (d);
  %%%
  %\node[] (label) at (1,-0.75) {\footnotesize};
\end{tikzpicture}

    \caption{A fully connected Bayesian network over four variables. There are no independencies in this model, and it is an $I$-map for any distribution.}
    \label{fig:fully_connected}
\end{figure}

==> figures/figure_gaussian_pdf_variances.tex <==
\definecolor{dodgerblue}{rgb}{0.12, 0.56, 1.0}
\definecolor{dogwoodrose}{rgb}{0.84, 0.09, 0.41}
\definecolor{mediumaquamarine}{rgb}{0.4, 0.8, 0.67}
%\begin{figure}
%    \centering
\begin{tikzpicture}[scale=0.7]
  \begin{axis}[
    no markers, domain=-5:5, samples=100,
    xlabel=$x$, ylabel={$f(x)$},
    height=6cm, width=10cm,
    legend style={at={(0.95,0.95)},anchor=north east},
    grid = major,
    ]

    % Gaussian with variance 1
    \addplot[dodgerblue, ultra thick] {1/sqrt(2*pi)*exp(-0.5*x^2)};
    \addlegendentry{$\sigma^2=1$}

    % Gaussian with variance 0.5
    \addplot[dogwoodrose, ultra thick, dotted] {1/sqrt(2*pi*0.5)*exp(-0.5*x^2/0.5)};
    \addlegendentry{$\sigma^2=0.5$}

    % Gaussian with variance 2
    \addplot[mediumaquamarine, ultra thick, dashed] {1/sqrt(2*pi*2)*exp(-0.5*x^2/2)};
    \addlegendentry{$\sigma^2=2$}

  \end{axis}
\end{tikzpicture}
%    \caption{Caption}
%    \label{fig:gaussian_variances}
%\end{figure}

==> figures/figure_intro_dag.tex <==
\begin{figure}[!t]
    \centering
\begin{tikzpicture}[scale=0.8, 
    >=Stealth,   
    background rectangle/.style={fill=SpringGreen!15},
    show background rectangle
]

% Labels
\node (label) at (0,0) {\small $p(\mathbf{x}) = p(a) p(b \mid a) p(c) p(d \mid b,e) p(e \mid b,c)$};

% Curly braces
\draw[very thick, black, decorate, decoration={calligraphic brace, amplitude=1ex, raise=1ex,mirror}] (4, -1) -- (4, 1) node[pos=.5, right=3ex,text width=4cm] 
{\footnotesize\textsc{joint distribution over}  $\mathbf{X} = \{A,B,C,D,E\}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8, 
    >=Stealth,   
    background rectangle/.style={fill=SeaGreen!15},
    show background rectangle
]

\draw[thick,SeaGreen!15] (-4,0) rectangle (4,2.7);

% Nodes
\node[draw,circle,thick,scale=0.8] (A) at (-2,2) {$A$};
\node[draw,circle,thick,scale=0.8] (B) at (0,2) {$B$};
\node[draw,circle,thick,scale=0.8] (C) at (2,2) {$C$};
\node[draw,circle,thick,scale=0.8] (D) at (-2,0) {$D$};
\node[draw,circle,thick,scale=0.8] (E) at (2,0) {$E$};

% Edges
\draw[thick,->] (A) -- (B);
\draw[thick,->] (B) -- (D);
\draw[thick,->] (C) -- (E);
\draw[thick,->] (B) -- (E);
\draw[thick,->] (E) -- (D);

% Curly braces
\draw[very thick, black, decorate, decoration={calligraphic brace, amplitude=1ex, raise=1ex,mirror}]
(4, -0.5) -- (4, 2.5) node[pos=.5, right=3ex,text width=4cm] {\footnotesize\textsc{directed acyclic graph of} $\mathbf{X}$};

\end{tikzpicture}


    %\includegraphics[alt=The factorization for joint distribution $p(\mathbf{x})$ is pictured alongside the directed acyclic graph that visually represents it.]{}
    \caption{This tutorial demonstrates how probability and graph theory provide complementary languages for representing, learning, and querying models of real-world phenomena. The reader will gain intuition for reasoning over complex domains, both in terms of probability distributions and in terms of their graphical representations. For example, this tutorial will explain when and why the factorization of joint distribution $p(\mathbf{x})$ implies the directed graph of $\mathbf{X}$ depicted above.}
    \label{fig:intro_dag}
\end{figure}

==> figures/figure_latent_triangle.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}

% Nodes
\node[draw,circle,thick,black,dotted,scale=1] (U) at (0,0) {$U$};
\node[draw,circle,thick,black,scale=1,fill=GreenYellow!40]  (X) at (-1.5,-1.5) {$X$};
\node[draw,circle,thick,black,scale=1,fill=GreenYellow!40]  (Y) at (1.5,-1.5) {$Y$};

% Edges
\draw[thick,-{Stealth[width=5pt,length=5pt]}, dotted] (U) -- (X);
\draw[thick,-{Stealth[width=5pt,length=5pt]}, dotted] (U) -- (Y);
\draw[thick,-{Stealth[width=5pt,length=5pt]}] (X) -- (Y);
    
\end{tikzpicture}

    \caption{A DAG with latent variable $U$ and observed variables $X$ and $Y$.}
    \label{fig:latent_triangle}
\end{figure}

==> figures/figure_markov_blanket.tex <==
\tikzset{
  prefix after node/.style={prefix after command=\pgfextra{#1}},
  /semifill/ang/.initial=45,
  /semifill/upper/.initial=none,
  /semifill/lower/.initial=none,
  semifill/.style={
    circle, draw,
    prefix after node={
      \pgfqkeys{/semifill}{#1}
      \path let \p1 = (\tikzlastnode.north), \p2 = (\tikzlastnode.center),
                \n1 = {\y1-\y2} in [radius=\n1]
            (\tikzlastnode.\pgfkeysvalueof{/semifill/ang}) 
            edge[
              draw=none,
              fill=\pgfkeysvalueof{/semifill/upper},
              to path={
                arc[start angle=\pgfkeysvalueof{/semifill/ang}, delta angle=180]
                -- cycle}] ()
            (\tikzlastnode.\pgfkeysvalueof{/semifill/ang}) 
            edge[
              draw=none,
              fill=\pgfkeysvalueof{/semifill/lower},
              to path={
                arc[start angle=\pgfkeysvalueof{/semifill/ang}, delta angle=-180,fill opacity=0.1]
                -- cycle}] ();}}}


\tikzset{
    side by side/.style 2 args={
        line width=2pt,
        #1,
        postaction={
            clip,postaction={draw,#2}
        }
    },
    circle node/.style={
        circle,
        draw,
        fill=white,
        minimum size=1.3cm
    }
}

\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (A) at (-1,2) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (B) at (1,2) {$B$};
  \node[circle,black,fill=SpringGreen,very thick,draw,scale=0.7] (C) at (-1,1) {\color{black}$C$};
  \node[circle,black,thick,draw,scale=0.7] (D) at (1,1) {$D$};
  \node[circle,black,thick,draw,scale=0.7] (E) at (-2,0) {$E$};
  \node[circle,black,thick,draw,scale=0.7] (F) at (0,0) {$F$};
  \node[circle,black,thick,draw,scale=0.7] (G) at (2,0) {$G$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (A) edge[] (C);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (C) edge[] (E);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (C) edge[] (F);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (B) edge[] (D);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (F);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (G);
  %%%
  \begin{pgfonlayer}{background}
    \fill[SpringGreen,opacity=0.3] \convexpath{A,C}{8pt};
    \fill[SpringGreen,opacity=0.3] \convexpath{C,E}{8pt};
    \fill[SpringGreen,opacity=0.3] \convexpath{C,F}{8pt};
    \fill[SpringGreen,opacity=0.3] \convexpath{D,F}{8pt};
    \end{pgfonlayer}
  %%%
  \node[] (label) at (0,-0.75) {\footnotesize \textbf{(a)}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (A) at (-1,2) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (B) at (1,2) {$B$};
  \node[circle,black,very thick,fill=Melon,draw,scale=0.7] (C) at (-1,1) {\color{black}$C$};
  \node[circle,black,thick,draw,scale=0.7] (D) at (1,1) {$D$};
  \node[circle,black,thick,draw,scale=0.7] (E) at (-2,0) {$E$};
  \node[circle,black,thick,draw,scale=0.7] (F) at (0,0) {$F$};
  \node[circle,black,thick,draw,scale=0.7] (G) at (2,0) {$G$};
  %%%
  \draw[-,thick,black]  (A) edge[] (C);
  \draw[-,thick,black]  (C) edge[] (E);
  \draw[-,thick,black]  (C) edge[] (F);
  \draw[-,thick,black]  (B) edge[] (D);
  \draw[-,thick,black]  (D) edge[] (F);
  \draw[-,thick,black]  (D) edge[] (G);
  %%%
  \begin{pgfonlayer}{background}
    \fill[Melon,opacity=0.3] \convexpath{A,C}{8pt};
    \fill[Melon,opacity=0.3] \convexpath{C,E}{8pt};
    \fill[Melon,opacity=0.3] \convexpath{C,F}{8pt};
    \end{pgfonlayer}
  %%%
  \node[] (label) at (0,-0.75) {\footnotesize \textbf{(b)}};
\end{tikzpicture}


\caption{Highlighted nodes belong to the Markov blanket for variable $C$ in a directed graph \textbf{(a)} and an undirected graph \textbf{(b)}.}
\label{fig:markov_blanket}
\end{figure}

==> figures/figure_markov_chain.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize,fill=white,sloped}]
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (1) at (0,0) {$1$};
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (2) at (3,0) {$2$};
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (3) at (6,0) {$3$};
    %%%
    \draw[-{Stealth[width=5pt,length=5pt]},thick]  (1) edge["\color{RubineRed}$1.0$"] (2);
    \draw[-{Stealth[width=5pt,length=5pt]},thick]  (2) edge["\color{RubineRed}$0.5$"] (3);
    %%
    \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (3) edge[bend right=40,"\color{RubineRed}$1.0$"] (1);
    \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (2) edge[bend left=50, "\color{RubineRed}$0.5$"] (1);
\end{tikzpicture}
    \caption{A Markov chain over three states. The weighted directed edges indicate probabilities of transitioning to a different state.}
    \label{fig:markov_chain}
\end{figure}

%ProcessBlue
%RubineRed
%Lavender

==> figures/figure_markov_chain_reducible.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize,fill=white,sloped},>=Stealth]
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (1) at (0,0) {$1$};
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (2) at (3,0) {$2$};
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (3) at (6,0) {$3$};
    \node[circle,black,thick,draw,scale=1.0,fill=Lavender!30] (4) at (9,0) {$4$};
    %%%
    \draw[->,thick]  (3) edge["\color{RubineRed}$0.5$"] (2);
    \draw[->,thick]  (3) edge["\color{RubineRed}$0.5$"] (4);
    %%
    \draw[->,thick,black]  (1) edge[bend right=50,"\color{RubineRed}$0.9$"] (2);
    \draw[->,thick,black]  (2) edge["\color{RubineRed}$0.9$"] (1);
    %% self loops
    \draw[->,thick,black] 
    (1) edge[out=180,in=90,loop,"\color{RubineRed}$0.1$"] (1);
    \draw[->,thick,black] (2) edge[out=180,in=90,loop,"\color{RubineRed}$0.1$"] (2);
    \draw[->,thick,black] (4) edge[out=180,in=90,loop,"\color{RubineRed}$1.0$"] (4);
\end{tikzpicture}
    \caption{A reducible Markov chain over four states. %\jm{Was this borrowed from somewhere?}
    }
    \label{fig:markov_chain_reducible}
\end{figure}

%ProcessBlue
%RubineRed
%Lavender

==> figures/figure_message_passing.tex <==
\begin{figure}
    \centering


\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,CornflowerBlue,fill=CornflowerBlue!10,thick,draw,scale=1] (w) at (-4, 2) {\color{black}$W$};
  \node[circle,Blue,fill=Blue!10,thick,draw,scale=1] (x) at (4, 2) {\color{black}$X$};
  \node[circle,RubineRed,fill=RubineRed!10,thick,draw,scale=1] (y) at (0, 2) {\color{black}$Y$};
  \node[circle,YellowGreen,fill=YellowGreen!10,thick,draw,scale=1] (z) at (0, -1) {\color{black}$Z$};
  %%%
  \draw[thick,black,-]  (x) edge[] (y);
  \draw[thick,black,-]  (w) edge[] (y);
  \draw[thick,black,-]  (y) edge[] (z);
  %%%
  \node[] (zy_up) at (-0.25,0.25) {\color{RubineRed}$\bigg\uparrow$};
  \node[] (zy_down) at (0.25,0.25) {\color{YellowGreen}$\bigg\downarrow$};
  \node[] (wy_left) at (-2,1.75) {\color{CornflowerBlue}$\longleftarrow$};
  \node[] (wy_right) at (-2,2.25) {\color{RubineRed}$\longrightarrow$};
  \node[] (xy_left) at (2,1.75) {\color{RubineRed}$\longleftarrow$};
  \node[] (xy_right) at (2,2.25) {\color{Blue}$\longrightarrow$};
  %%%
  \node[rotate=90] (m_zy_up) at (-0.75,0.25) {\color{RubineRed}$m_{z \to y}(y)$};
  \node[rotate=270] (m_zy_down) at (0.75,0.25) {\color{YellowGreen}$m_{y \to z}(z)$};
  \node[] (m_wy_left) at (-2,1.25) {\color{CornflowerBlue}$m_{y \to w}(w)$};
  \node[] (m_wy_right) at (-2,2.75) {\color{RubineRed}$m_{w \to y}(y)$};
  \node[] (m_xy_left) at (2,1.25) {\color{RubineRed}$m_{x \to y}(y)$};
  \node[] (m_xy_right) at (2,2.75) {\color{Blue}$m_{y \to x}(x)$};
  %%%
  %\node[align=flush center,text width=3cm] (label) at (1,-1.25) {\footnotesize\textbf{(d)} \textsc{cascade} $p(x)p(z|x)p(y|z)$}; 
\end{tikzpicture}


    \caption{Message passing for belief propagation in an MRF. Each node pair shares messages in both direction. A message $m_{x \to y}(y)$ goes from variable $X$ to variable $Y$, passing information about the state of $Y$. Messages are colored in correspondence with the recipient node.}
    \label{fig:message_passing}
\end{figure}

==> figures/figure_min_cut.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.8,every edge quotes/.style = {font=\footnotesize,fill=white,text= RubineRed}]

% Nodes
\node[draw,circle,thick,black,scale=0.7] (A) at (-2.5,0) {$A$};
\node[draw,circle,thick,black,scale=0.7] (B) at (-1.5,1.5) {$B$};
\node[draw,circle,thick,black,scale=0.7] (C) at (-1.5,-1.5) {$C$};
\node[draw,circle,thick,black,scale=0.7] (D) at (0,0) {$D$};
\node[draw,circle,thick,black,scale=0.7] (E) at (1.5,1.5) {$E$};
\node[draw,circle,thick,black,scale=0.7] (F) at (1.5,-1.5) {$F$};
\node[draw,circle,thick,black,scale=0.7] (G) at (2.5,0) {$G$};

% Edges
\draw[thick] (A) edge["$7$"] (B);
\draw[thick] (A) edge["$4$"] (C);
\draw[thick] (B) edge["$2$"] (D);
\draw[thick] (B) edge["$1$"] (E);
\draw[thick] (C) edge["$1$"] (D);
\draw[thick] (C) edge["$5$"] (F);
\draw[thick] (D) edge["$5$"] (E);
\draw[thick] (D) edge["$2$"] (F);
\draw[thick] (E) edge["$4$"] (G);
\draw[thick] (F) edge["$1$"] (G);

% Label
\node[] (label) at (0,-2.5) {\small \textbf{(a)}};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{10mm}
\begin{tikzpicture}[scale=0.8,every edge quotes/.style = {font=\footnotesize,fill=white,text= RubineRed}]

% Nodes
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (A) at (-2.5,0) {$A$};
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (B) at (-1.5,1.5) {$B$};
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (C) at (-1.5,-1.5) {$C$};
\node[draw,circle,thick,black,scale=0.7,fill=SeaGreen!30] (D) at (0,0) {$D$};
\node[draw,circle,thick,black,scale=0.7,fill=SeaGreen!30] (E) at (1.5,1.5) {$E$};
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (F) at (1.5,-1.5) {$F$};
\node[draw,circle,thick,black,scale=0.7,fill=SeaGreen!30] (G) at (2.5,0) {$G$};

% Edges
\draw[thick] (A) edge["$7$"] (B);
\draw[thick] (A) edge["$4$"] (C);
\draw[thick,dotted,gray] (B) edge["$2$"] (D);
\draw[thick,dotted,gray] (B) edge["$1$"] (E);
\draw[thick,dotted,gray] (C) edge["$1$"] (D);
\draw[thick] (C) edge["$5$"] (F);
\draw[thick] (D) edge["$5$"] (E);
\draw[thick,dotted,gray] (D) edge["$2$"] (F);
\draw[thick] (E) edge["$4$"] (G);
\draw[thick,dotted,gray] (F) edge["$1$"] (G);

% Label
\node[] (label) at (0,-2.5) {\small \textbf{(b)}};

\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
\begin{tikzpicture}[scale=0.8,every edge quotes/.style = {font=\footnotesize,fill=white,text= RubineRed}]

% Nodes
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (A) at (-2.5,0) {$A$};
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (B) at (-1.5,1.5) {$B$};
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (C) at (-1.5,-1.5) {$C$};
\node[draw,circle,thick,black,scale=0.7,fill=SeaGreen!30] (D) at (0,0) {$D$};
\node[draw,circle,thick,black,scale=0.7,fill=SeaGreen!30] (E) at (1.5,1.5) {$E$};
\node[draw,circle,thick,black,scale=0.7,fill=Melon!30] (F) at (1.5,-1.5) {$F$};
\node[draw,circle,thick,black,scale=0.7,fill=SeaGreen!30] (G) at (2.5,0) {$G$};

% Edges
\draw[thick] (A) -- (B);
\draw[thick] (A) -- (C);
\draw[thick] (C) -- (F);
\draw[thick] (D) -- (E);
\draw[thick] (E) -- (G);

% Highlights
\begin{pgfonlayer}{background}
    \fill[Melon,opacity=0.3] \convexpath{A,C}{8pt};
    \fill[Melon,opacity=0.3] \convexpath{A,B}{8pt};
    \fill[Melon,opacity=0.3] \convexpath{C,F}{8pt};
    %%
    \fill[SeaGreen,opacity=0.3] \convexpath{D,E}{8pt};
    \fill[SeaGreen,opacity=0.3] \convexpath{E,G}{8pt};
    \end{pgfonlayer}

% Label
\node[] (label) at (0,-2.5) {\small \textbf{(c)}};

\end{tikzpicture}

    \caption{Min-cut in an MRF $\mathcal{G} = (\mathbf{V}, \mathbf{E})$. Using the edge weights in $\mathcal{G}$ (\textbf{a}), we can identify the cut with minimum cost (dotted edges in \textbf{b}). In this MRF, the resulting node partition is $\mathbf{V}_s = \{A,B,C,F\}$ and $\mathbf{V}_t = \{D,E,G\}$ (\textbf{c}).}
    \label{fig:min_cut_mrf}
\end{figure}

==> figures/figure_moralization.tex <==
\tikzset{
  prefix after node/.style={prefix after command=\pgfextra{#1}},
  /semifill/ang/.initial=45,
  /semifill/upper/.initial=none,
  /semifill/lower/.initial=none,
  semifill/.style={
    circle, draw,
    prefix after node={
      \pgfqkeys{/semifill}{#1}
      \path let \p1 = (\tikzlastnode.north), \p2 = (\tikzlastnode.center),
                \n1 = {\y1-\y2} in [radius=\n1]
            (\tikzlastnode.\pgfkeysvalueof{/semifill/ang}) 
            edge[
              draw=none,
              fill=\pgfkeysvalueof{/semifill/upper},
              to path={
                arc[start angle=\pgfkeysvalueof{/semifill/ang}, delta angle=180]
                -- cycle}] ()
            (\tikzlastnode.\pgfkeysvalueof{/semifill/ang}) 
            edge[
              draw=none,
              fill=\pgfkeysvalueof{/semifill/lower},
              to path={
                arc[start angle=\pgfkeysvalueof{/semifill/ang}, delta angle=-180,fill opacity=0.1]
                -- cycle}] ();}}}


\tikzset{
    side by side/.style 2 args={
        line width=2pt,
        #1,
        postaction={
            clip,postaction={draw,#2}
        }
    },
    circle node/.style={
        circle,
        draw,
        fill=white,
        minimum size=1.3cm
    }
}

\begin{figure}
    \centering

\begin{tikzpicture}
\node[circle,black,thick,draw,scale=0.7] (a) at (0,3) {$A$};
\node[circle,black,thick,draw,scale=0.7] (b) at (1,2) {$B$};
\node[circle,black,thick,draw,scale=0.7] (c) at (2,3) {$C$};
\node[circle,black,thick,draw,scale=0.7] (d) at  (1,1) {$D$};
\node[circle,black,thick,draw,scale=0.7] (g) at (0,0) {$G$};
\node[circle,black,thick,draw,scale=0.7] (e) at  (-1,1) {$E$};
\node[circle,black,thick,draw,scale=0.7] (f) at (-2,0) {$F$};
%%
\draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (a) edge[bend right=10] (d);
\draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (b) edge[] (d);
\draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (c) edge[bend left=10] (d);
\draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (d) edge[] (g);
\draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (e) edge[] (g);
\draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (e) edge[] (f);
%%
\node[] (label) at (0,-1) {\footnotesize \textbf{(a)} \textsc{digraph}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node[circle,black,thick,draw,scale=0.7] (a) at (0,3) {$A$};
\node[circle,black,thick,draw,scale=0.7] (b) at (1,2) {$B$};
\node[circle,black,thick,draw,scale=0.7] (c) at (2,3) {$C$};
\node[circle,black,thick,draw,scale=0.7] (d) at  (1,1) {$D$};
\node[circle,black,thick,draw,scale=0.7] (g) at (0,0) {$G$};
\node[circle,black,thick,draw,scale=0.7] (e) at  (-1,1) {$E$};
\node[circle,black,thick,draw,scale=0.7] (f) at (-2,0) {$F$};
%%
\draw[-,thick,black]  (a) edge[] (b);
\draw[-,thick,black]  (a) edge[] (c);
\draw[-,thick,black]  (a) edge[bend right=10] (d);
\draw[-,thick,black]  (b) edge[] (c);
\draw[-,thick,black]  (b) edge[] (d);
\draw[-,thick,black]  (c) edge[bend left=10] (d);
\draw[-,thick,black]  (d) edge[] (g);
\draw[-,thick,black]  (e) edge[] (g);
\draw[-,thick,black]  (e) edge[] (d);
\draw[-,thick,black]  (e) edge[] (f);

%\draw [black,thick] (28.04,-20.9) -- (35.36,-28.1);
%\draw [black,thick] (37.5,-21.8) -- (37.5,-27.2);
%\draw [black,thick] (47.6,-21.4) -- (39.76,-28.23);
%\draw [black,thick] (35.28,-32.21) -- (29.22,-37.69);
%\draw [black,thick] (18.63,-32.2) -- (24.77,-37.7);
%\draw [black,thick] (14.17,-32.2) -- (8.03,-37.7);
%\draw [black,thick] (27.049,-16.037) arc (150.27642:29.72358:12.034);
%\draw [black,thick] (28.9,-18.8) -- (34.5,-18.8);
%\draw [black,thick] (40.5,-18.8) -- (46.1,-18.8);
%\draw [black,thick] (19.4,-30.2) -- (34.5,-30.2);
%%%
  \begin{pgfonlayer}{background}
    %\fill[Salmon,opacity=0.3] \convexpath{a,b}{8pt};
    %\fill[Salmon,opacity=0.3] \convexpath{a,c}{8pt};
    %\fill[Salmon,opacity=0.3] \convexpath{a,d}{8pt};
    %\fill[Salmon,opacity=0.3] \convexpath{b,c}{8pt};
    %\fill[Salmon,opacity=0.3] \convexpath{b,d}{4pt};
    %\fill[Salmon,opacity=0.3] \convexpath{c,d}{8pt};
    \fill[Salmon,opacity=0.2] \convexpath{a,c,d}{8pt};
    %%
    %\fill[RoyalBlue,opacity=0.3] \convexpath{g,d}{8pt};
    %\fill[RoyalBlue,opacity=0.3] \convexpath{g,e}{8pt};
    %\fill[RoyalBlue,opacity=0.3] \convexpath{d,e}{8pt};
    \fill[RoyalBlue,opacity=0.35] \convexpath{g,e,d}{8pt};
    %%
    \fill[SpringGreen,opacity=0.3] \convexpath{e,f}{8pt};
    \end{pgfonlayer}
  %%%
  \node[] (label) at (0,-1) {\footnotesize \textbf{(b)} \textsc{moral graph}};
\end{tikzpicture}

    \caption{Directed graph \textbf{(a)} and its corresponding moral graph \textbf{(b)}, with shading denoting maximal cliques.}
    \label{fig:moralization}
\end{figure}

==> figures/figure_optical_character_recognition.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[>=stealth, node distance=1cm]

    % Nodes for y
    \node[draw, thick,circle, WildStrawberry, align=center,scale=0.8] (y1) {\color{black}Q};
    \node[draw, thick,circle, WildStrawberry, align=center, right=of y1,scale=0.8] (y2) {\color{black}U};
    \node[draw, thick,circle, WildStrawberry, align=center, right=of y2,scale=0.8] (y3) {\color{black}E};
    \node[draw, thick,circle, WildStrawberry, align=center, right=of y3,scale=0.8] (y4) {\color{black}S};
    \node[draw, thick,circle, WildStrawberry, align=center, right=of y4,scale=0.8] (y5) {\color{black}T};

    % Nodes for x
    \node[draw, thick,circle, fill=black,below=1cm of y1, align=center,scale=0.8] (x1) {\color{white}$\mathcal{Q}$};
    \node[draw, thick,circle, fill=black,below=1cm of y2, align=center,scale=0.8] (x2) {\color{white}$\mathcal{U}$};
    \node[draw, thick,circle, fill=black,below=1cm of y3, align=center,scale=0.8] (x3) {\color{white}$\mathcal{E}$};
    \node[draw, thick,circle, fill=black,below=1cm of y4, align=center,scale=0.8] (x4) {\color{white}$\mathcal{S}$};
    \node[draw, thick,circle, fill=black,below=1cm of y5, align=center,scale=0.8] (x5) {\color{white}$\mathcal{T}$};

    % Edges between y's
    \draw[-,thick] (y1) -- (y2);
    \draw[-,thick] (y2) -- (y3);
    \draw[-,thick] (y3) -- (y4);
    \draw[-,thick] (y4) -- (y5);

    % Edges between x's and y's
    \draw[-,thick] (x1) -- (y1);
    \draw[-,thick] (x2) -- (y2);
    \draw[-,thick] (x3) -- (y3);
    \draw[-,thick] (x4) -- (y4);
    \draw[-,thick] (x5) -- (y5);

    % Labels
    \node[align=center, right=0.5cm of y5] (output) {\textit{Output}};
    \node[align=center, right=0.5cm of x5] (input) {\textit{Input}};
    \node[above=0.1cm of y1] (y1_label) {$\mathbf{y}_1$};
    \node[above=0.1cm of y2] (y2_label) {$\mathbf{y}_2$};
    \node[above=0.1cm of y3] (y3_label) {$\mathbf{y}_3$};
    \node[above=0.1cm of y4] (y4_label) {$\mathbf{y}_4$};
    \node[above=0.1cm of y5] (y5_label) {$\mathbf{y}_5$};
    %
    \node[below=0.1cm of x1] (x1_label) {$\mathbf{x}_1$};
    \node[below=0.1cm of x2] (x2_label) {$\mathbf{x}_2$};
    \node[below=0.1cm of x3] (x3_label) {$\mathbf{x}_3$};
    \node[below=0.1cm of x4] (x4_label) {$\mathbf{x}_4$};
    \node[below=0.1cm of x5] (x5_label) {$\mathbf{x}_5$};

\end{tikzpicture}

    \caption{A chain-structured CRF for optical character recognition.}
    \label{fig:optical_character_recognition}
\end{figure}

==> figures/figure_parent_child.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (u) at (0, 1) {\color{black}$U$};
  \node[circle,black,thick,draw,scale=0.7] (v) at (0, 0) {$V$};
  \node[] (label_pos) at (0,0.75) {}; 
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  %%%
  \node[below=of label_pos,align=flush center,text width=3cm] (label) {\footnotesize\textbf{(a)} \textsc{parent}}; 
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\hspace{0mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (u) at (0, 1) {$U$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (v) at (0, 0) {\color{black}$V$};
  \node[] (label_pos) at (0,0.75) {}; 
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  %%%
  \node[below=of label_pos,align=flush center,text width=3cm] (label) {\footnotesize\textbf{(b)} \textsc{child}}; 
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%
\hspace{0mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (u) at (0, 1) {\color{black}$U$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (v) at (0, 0) {\color{black}$V$};
  \node[] (label_pos) at (0,0.75) {}; 
  %%%
  \draw[thick,black,-]  (u) edge[] (v);
  %%%
  \node[below=of label_pos,align=flush center,text width=3cm] (label) {\footnotesize\textbf{(c)} \textsc{neighbors}}; 
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (u) at (0, 1) {\color{black}$U$};
  \node[circle,black,thick,draw,scale=0.7] (v) at (0, 0) {$V$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (w) at (0, -1) {\color{black}$W$};
  \node[] (label_pos) at (0,-0.25) {};  
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (w) edge[] (v);
  %%%
  \node[below=of label_pos,align=flush center,text width=3.5cm] (label) {\footnotesize\textbf{(d)} \textsc{spouses} }; 
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%
\hspace{0mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (u) at (0, 1) {\color{black}$U$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (v) at (0, 0) {\color{black}$V$};
  \node[circle,black,thick,draw,scale=0.7] (w) at (0, -1) {$W$};
  \node[] (label_pos) at (0,-0.25) {};  
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (v) edge[] (w);
  %%%
  \node[below=of label_pos,align=flush center,text width=3.1cm] (label) {\footnotesize\textbf{(e)} \textsc{ancestors of w}}; 
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\hspace{0mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (u) at (0, 1) {$U$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (v) at (0, 0) {\color{black}$V$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (w) at (0, -1) {\color{black}$W$};
  \node[] (label_pos) at (0,-0.25) {}; 
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (v) edge[] (w);
  %%%
  \node[below=of label_pos,align=flush center,text width=3.5cm] (label) {\footnotesize\textbf{(f)} \textsc{descendants of u}}; 
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (u) at (0, 1) {\color{black}$U$};
  \node[circle,black,thick,draw,scale=0.7] (v) at (-1, 0) {$V$};
  \node[circle,black,thick,draw,scale=0.7] (w) at (1, 0) {$W$};
  \node[] (label_pos) at (0,-0.25) {}; 
  \node[circle,black,thick,draw,scale=0.7] (x) at (1, -1) {$X$};
  \node[] (label_pos) at (0,-0.25) {}; 
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (w);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (w) edge[] (x);
  %%%
  \node[below=of label_pos,align=flush center,text width=3.5cm] (label) {\footnotesize\textbf{(g)} \textsc{root}}; 
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\hspace{0mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (u) at (0, 1) {$U$};
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (v) at (-1, 0) {\color{black}$V$};
  \node[circle,black,thick,draw,scale=0.7] (w) at (1, 0) {$W$};
  \node[] (label_pos) at (0,-0.25) {}; 
  \node[circle,WildStrawberry,fill=WildStrawberry!10,thick,draw,scale=0.7] (x) at (1, -1) {\color{black}$X$};
  \node[] (label_pos) at (0,-0.25) {}; 
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (v);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (u) edge[] (w);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (w) edge[] (x);
  %%%
  \node[below=of label_pos,align=flush center,text width=3.5cm] (label) {\footnotesize\textbf{(h)} \textsc{leaves}}; 
\end{tikzpicture}
    \caption{Roles that a given (highlighted) node can play with respect to others.}
    \label{fig:node_roles}
\end{figure}

==> figures/figure_pc_y.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.8,->,>={Stealth[length=5,width=5]}]
    % Nodes.
    \node[draw,thick,circle,scale=0.7] (A) at (-1,2.5) {$A$};
    \node[draw,thick,circle,scale=0.7] (B) at (1,2.5) {$B$};
    \node[draw,thick,circle,scale=0.7] (C) at (0,1.5) {$C$};
    \node[draw,thick,circle,scale=0.7] (D) at (0,0) {$D$};
    % Edges.
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    % Labels.
    \node[] (label) at (0,-1) {\footnotesize\textbf{(a)} \textsc{true dag}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
    % Nodes.
    \node[draw,thick,circle,scale=0.7] (A) at (-1,2.5) {$A$};
    \node[draw,thick,circle,scale=0.7] (B) at (1,2.5) {$B$};
    \node[draw,thick,circle,scale=0.7] (C) at (0,1.5) {$C$};
    \node[draw,thick,circle,scale=0.7] (D) at (0,0) {$D$};
    % Edges.
    \draw[thick] (A) -- (C);
    \draw[thick] (A) -- (B);
    \draw[thick] (A) edge[bend right=20] (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) edge[bend left=20] (D);
    \draw[thick] (C) -- (D);
    % Labels.
    \node[] (label) at (0,-1) {\footnotesize\textbf{(b)} \textsc{begin}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
    % Nodes.
    \node[draw,thick,circle,scale=0.7] (A) at (-1,2.5) {$A$};
    \node[draw,thick,circle,scale=0.7] (B) at (1,2.5) {$B$};
    \node[draw,thick,circle,scale=0.7] (C) at (0,1.5) {$C$};
    \node[draw,thick,circle,scale=0.7] (D) at (0,0) {$D$};
    % Edges.
    \draw[thick] (A) -- (C);
    \draw[thick] (A) edge[bend right=20] (D);
    \draw[thick] (B) -- (C);
    \draw[thick] (B) edge[bend left=20] (D);
    \draw[thick] (C) -- (D);
    % Labels.
    \node[] (label) at (0,-1) {\footnotesize\textbf{(c)} $A \ind B$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
    % Nodes.
    \node[draw,thick,circle,scale=0.7] (A) at (-1,2.5) {$A$};
    \node[draw,thick,circle,scale=0.7] (B) at (1,2.5) {$B$};
    \node[draw,thick,circle,scale=0.7] (C) at (0,1.5) {$C$};
    \node[draw,thick,circle,scale=0.7] (D) at (0,0) {$D$};
    % Edges.
    \draw[thick] (A) -- (C);
    \draw[thick] (B) -- (C);
    \draw[thick] (C) -- (D);
    % Labels.
    \node[] (label) at (0,-1) {\footnotesize\textbf{(d)} $A \ind D \mid C, B \ind D \mid C$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
    % Nodes.
    \node[draw,thick,circle,scale=0.7] (A) at (-1,2.5) {$A$};
    \node[draw,thick,circle,scale=0.7] (B) at (1,2.5) {$B$};
    \node[draw,thick,circle,scale=0.7] (C) at (0,1.5) {$C$};
    \node[draw,thick,circle,scale=0.7] (D) at (0,0) {$D$};
    % Edges.
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (A) -- (C);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (B) -- (C);
    \draw[thick] (C) -- (D);
    % Labels.
    \node[] (label) at (0,-1) {\footnotesize\textbf{(e)} \textsc{$v$-structure}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
    % Nodes.
    \node[draw,thick,circle,scale=0.7] (A) at (-1,2.5) {$A$};
    \node[draw,thick,circle,scale=0.7] (B) at (1,2.5) {$B$};
    \node[draw,thick,circle,scale=0.7] (C) at (0,1.5) {$C$};
    \node[draw,thick,circle,scale=0.7] (D) at (0,0) {$D$};
    % Edges.
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (A) -- (C);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (B) -- (C);
    \draw[thick,-{Stealth[width=5pt,length=5pt]}] (C) -- (D);
    % Labels.
    \node[] (label) at (0,-1) {\footnotesize\textbf{(f)} \textsc{output}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \caption{A demonstration of the classic constraint-based PC algorithm for causal discovery \citep{spirtes2001causation}. In this case, the true DAG is a $y$-structure (\textbf{a}). To begin, we consider the complete undirected graph induced by $\{A,B,C,D\}$ (\textbf{b}). A test of marginal independence indicates that $A \ind B$, and so the edge $A - B$ is removed (\textbf{c}). Next, tests of conditional independence indicate that $A \ind D \mid C$ and $B \ind D \mid C$, and so $A - D$ and $B - D$ are removed as well (\textbf{d}). As $A \ind B$ and $A \nind B \mid C$, we can orient the $v$-structure $A \rightarrow C \leftarrow B$ (\textbf{e}). Finally, we can apply orientation propagation rules to infer that $C \to D$ (\textbf{f}). This yields the correct output: a $y$-structure. Figure and caption adapted from \citet{glymour2019review}.}
    \label{fig:pc_y_structure}
\end{figure}

==> figures/figure_poisson_pmf.tex <==
\definecolor{dodgerblue}{rgb}{0.12, 0.56, 1.0}
\definecolor{dogwoodrose}{rgb}{0.84, 0.09, 0.41}
\definecolor{mediumaquamarine}{rgb}{0.4, 0.8, 0.67}
%\begin{figure}
%    \centering
\begin{tikzpicture}[scale=0.7]
  \begin{axis}[
    xlabel={$k$}, ylabel={$p(k)$}, %ylabel={Probability},
    xtick=data, legend style={at={(0.95,0.95)},anchor=north east},
    grid=major, width=10cm, height=6cm,
    ]

    % Poisson with lambda = 2
    \addplot[
      dodgerblue, mark=*,
      smooth, very thick, domain=0:10, samples at={0,1,...,10}
    ] {exp(-2) * 2^x / factorial(x)};
    \addlegendentry{$\lambda=2$}

    % Poisson with lambda = 4
    \addplot[
      dogwoodrose, mark=square*,
      smooth, very thick, domain=0:10, samples at={0,1,...,10}
    ] {exp(-4) * 4^x / factorial(x)};
    \addlegendentry{$\lambda=4$}

    % Poisson with lambda = 6
    \addplot[
      mediumaquamarine, mark=triangle*,
      smooth, very thick, domain=0:10, samples at={0,1,...,10}
    ] {exp(-6) * 6^x / factorial(x)};
    \addlegendentry{$\lambda=6$}

  \end{axis}
\end{tikzpicture}
    %\caption{Poisson PMFs with different values of $\lambda$.}
    %\label{fig:poisson_pmf_bars}
%\end{figure}

==> figures/figure_set_operations.tex <==
\tikzset{
B/.style = {decorate,
            decoration={calligraphic brace, amplitude=4pt,
            raise=1pt, mirror},% for mirroring of brace
            very thick,
            pen colour=black},
dot/.style = {circle, fill, inner sep=2pt, outer sep=0pt}
        }

        
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.5]

    % Circles for sets A and B
    \draw[SpringGreen,fill=SpringGreen!40] (1,0) circle(2);
    \draw[SpringGreen,fill=SpringGreen!40] (-1,0) circle(2);

    \draw[thick,black] (1,0) circle(2);
    \draw[thick,black] (-1,0) circle(2);

    % Labels
    \node[] at (1.75,0) {\footnotesize$\mathbf{B}$};
    \node[] at (-1.75,0) {\footnotesize$\mathbf{A}$};
    \node[] at (0,0) {\footnotesize$\mathbf{A} \cap \mathbf{B}$};
    \draw[B] (-3,-2.5) -- node[below=3mm] {\footnotesize$\mathbf{A} \cup \mathbf{B}$} (3,-2.5);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{8mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.5]

    % Circles for sets A and B
    \draw[white,fill=white] (1,0) circle(2);
    \draw[white,fill=white] (-1,0) circle(2);

    \begin{scope}
      \clip (-1,0) circle(2);
      \fill[SpringGreen!40] (1,0) circle(2);
    \end{scope}

    \draw[thick,black] (1,0) circle(2);
    \draw[thick,black] (-1,0) circle(2);

    % Labels
    \node[] at (1.75,0) {\footnotesize$\mathbf{B}$};
    \node[] at (-1.75,0) {\footnotesize$\mathbf{A}$};
    \node[] at (0,0) {\footnotesize$\mathbf{A} \cap \mathbf{B}$};
    \draw[B] (-3,-2.5) -- node[below=3mm] {\footnotesize$\mathbf{A} \cap \mathbf{B}$} (3,-2.5);
\end{tikzpicture} \\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{8mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.5]

    % Circles for sets A and B
    \draw[SpringGreen,fill=SpringGreen!40] (1,0) circle(2);
    \draw[white,fill=white] (-1,0) circle(2);

    \draw[thick,black] (1,0) circle(2);
    \draw[thick,black] (-1,0) circle(2);
    
    % Labels
    \node[] at (1.75,0) {\footnotesize$\mathbf{B}$};
    \node[] at (-1.75,0) {\footnotesize$\mathbf{A}$};
    \node[] at (0,0) {\footnotesize$\mathbf{A} \cap \mathbf{B}$};
    \draw[B] (-3,-2.5) -- node[below=3mm] {\footnotesize$ \mathbf{B} \setminus \mathbf{A}$} (3,-2.5);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{8mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.5]

    % Circles for sets A and B
    \draw[SpringGreen!40,fill=SpringGreen!40] (-1,0) circle(2);
    \draw[white,fill=white] (1,0) circle(2);

    \draw[thick,black] (1,0) circle(2);
    \draw[thick,black] (-1,0) circle(2);
    
    % Labels
    \node[] at (1.75,0) {\footnotesize$\mathbf{B}$};
    \node[] at (-1.75,0) {\footnotesize$\mathbf{A}$};
    \node[] at (0,0) {\footnotesize$\mathbf{A} \cap \mathbf{B}$};
    \draw[B] (-3,-2.5) -- node[below=3mm] {\footnotesize$ \mathbf{A} \setminus \mathbf{B}$} (3,-2.5);
\end{tikzpicture}

    %\includegraphics[alt=Colored Venn diagrams illustrate the operations set union, intersection, and difference.]{}
    \caption{Set operations on two sets.}
    \label{fig:set_operations}
\end{figure}

==> figures/figure_student_grades_dag.tex <==
\tikzset{
notice/.style  = { draw, rectangle callout, callout relative pointer={#1} }}
%https://texample.net/tikz/examples/energy-levels/

\begin{figure}[!t]
    \centering

\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    > = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    auto,
    thick, % line style
    every node/.style={draw, rectangle, minimum height=2em, minimum width=2em, inner sep=2pt, align=center},
    every label/.append style={font=\tiny}
    ]

    % Nodes
    \node[ellipse,very thick,scale=0.9,Periwinkle] (Difficulty) at (-4,2) {\textsc{difficulty}};
    \node[ellipse,very thick,scale=0.9,RedViolet] (investment) at (0,2) {\textsc{investment}};
    \node[ellipse,very thick,scale=0.9,Blue] (Grade) at (0,0) {\textsc{grade}};
    \node[ellipse,very thick,scale=0.9,PineGreen] (SAT) at (3,2) {\textsc{sat}};
    \node[ellipse,very thick,scale=0.9,CornflowerBlue] (Letter) at (3,0) {\textsc{letter}};

    % Edges
    \path[-{Stealth[width=5pt,length=5pt]},thick] (Difficulty) edge (Grade);
    \path[-{Stealth[width=5pt,length=5pt]},thick] (investment) edge (Grade);
    \path[-{Stealth[width=5pt,length=5pt]},thick] (investment) edge (SAT);
    \path[-{Stealth[width=5pt,length=5pt]},thick] (Grade) edge (Letter);


    % Difficulty
    \node[notice={(0,-0.5)}, text width=2cm] (DTable) at (-4,3.8) {
        \begin{tabular}{cc}
            {\color{Periwinkle}$d^0$} & {\color{Periwinkle}$d^1$} \\ 
            \midrule
            0.6 & 0.4 \\
        \end{tabular}
    };

    % investment
    \node[notice={(0,-0.5)}, text width=2cm] (ITable) at (0,3.8) {
        \begin{tabular}{cc}
            {\color{RedViolet}$i^0$} & {\color{RedViolet}$i^1$} \\ 
            \midrule
            0.7 & 0.3 \\
        \end{tabular}
    };

    % Grade
    \node[notice={(0.5,0.5)}, text width=4.75cm] (GTable) at (-2.25,-2.5) {
        \begin{tabular}{c|ccc}
            & {\color{Blue}$g^1$} & {\color{Blue}$g^2$} & {\color{Blue}$g^3$} \\
            \midrule
            ${\color{RedViolet}i^0},{\color{Periwinkle}d^0}$ & 0.3 & 0.4 & 0.3 \\
            ${\color{RedViolet}i^0},{\color{Periwinkle}d^1}$ & 0.05 & 0.25 & 0.7 \\
            ${\color{RedViolet}i^1},{\color{Periwinkle}d^0}$ & 0.9 & 0.08 & 0.02 \\
            ${\color{RedViolet}i^1},{\color{Periwinkle}d^1}$ & 0.5 & 0.3 & 0.2 \\
        \end{tabular}
    };

    % SAT
    \node[notice={(-0.35,-0.5)}, text width=3cm] (STable) at (4.5,4) {
        \begin{tabular}{c|cc}
            & {\color{PineGreen}$s^0$} & {\color{PineGreen}$s^1$} \\
            \midrule
            ${\color{RedViolet}i^0}$ & 0.95 & 0.05 \\
            ${\color{RedViolet}i^1}$ & 0.2 & 0.8 \\
        \end{tabular}
    };

    % Letter
    \node[notice={(-0.25,0.5)}, text width=3cm] (LTable) at (4.5,-2.25) {
        \begin{tabular}{c|cc}
            & {\color{CornflowerBlue}$l^0$} & {\color{CornflowerBlue}$l^1$} \\ 
            \midrule
            {\color{Blue}$g^1$} & 0.1 & 0.9 \\
            {\color{Blue}$g^2$} & 0.4 & 0.6 \\
            {\color{Blue}$g^3$} & 0.99 & 0.01 \\
        \end{tabular}
    };

\end{tikzpicture}


    \caption{Bayesian network describing student academic performance. The joint distribution can be represented as a product of conditional probability distributions specified by the tables associated with each variable. Adapted from \citet{koller2009probabilistic}.}
    \label{fig:student_grades_dag}
\end{figure}

==> figures/figure_trees.tex <==
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{darkseagreen}{rgb}{0.56, 0.74, 0.56}
\definecolor{mossgreen}{rgb}{0.68, 0.87, 0.68}
\definecolor{magicmint}{rgb}{0.67, 0.94, 0.82}

\begin{figure}
    \centering

\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (a) at (0,2) {\color{black}$A$};
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (b) at (-1,1) {\color{black}$B$};
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (c) at (1,1) {\color{black}$C$};
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (d) at (-1.5,0) {\color{black}$D$};
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (e) at (-0.5,0) {\color{black}$E$};
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (f) at (0.5,0) {\color{black}$F$};
  \node[circle,LimeGreen,fill=LimeGreen!20,thick,draw,scale=0.7] (g) at (1.5,0) {\color{black}$G$};
  %%%
  \draw[thick,black,-]  (a) edge[] (b);
  \draw[thick,black,-]  (a) edge[] (c);
  \draw[thick,black,-]  (b) edge[] (d);
  \draw[thick,black,-]  (b) edge[] (e);
  \draw[thick,black,-]  (c) edge[] (f);
  \draw[thick,black,-]  (c) edge[] (g);
  %%%
  \node[align=flush center,text width=3cm] (label) at (0,-1) {\footnotesize\textbf{(a)}}; 
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{2mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,PineGreen,fill=PineGreen!20,thick,draw,scale=0.7] (a) at (0,2) {\color{black}$A$};
  \node[circle,PineGreen,fill=PineGreen!20,thick,draw,scale=0.7] (b) at (0,1) {\color{black}$B$};
  \node[circle,PineGreen,fill=PineGreen!20,thick,draw,scale=0.7] (c) at (-1,0) {\color{black}$C$};
  \node[circle,PineGreen,fill=PineGreen!20,thick,draw,scale=0.7] (d) at (0,0) {\color{black}$D$};
  \node[circle,PineGreen,fill=PineGreen!20,thick,draw,scale=0.7] (e) at (1,0) {\color{black}$E$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (a) edge[] (b);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (c);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (d);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (e);
  %%%
  \node[align=flush center,text width=3cm] (label) at (0,-1) {\footnotesize\textbf{(b)}}; 
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{2mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (a) at (-1.5,2) {\color{black}$A$};
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (b) at (0,2) {\color{black}$B$};
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (c) at (1.5,2) {\color{black}$C$};
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (d) at (-0.5,1) {\color{black}$D$};
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (e) at (0.5,1) {\color{black}$E$};
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (f) at (-0.5,0) {\color{black}$F$};
  \node[circle,celadon,fill=celadon!20,thick,draw,scale=0.7] (g) at (0.5,0) {\color{black}$G$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (a) edge[] (d);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (d);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (b) edge[] (e);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (c) edge[] (e);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (d) edge[] (f);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (e) edge[] (g);
  %%%
  \node[align=flush center,text width=3cm] (label) at (0,-1) {\footnotesize\textbf{(c)}}; 
\end{tikzpicture}



    \caption{\textbf{(a)} An undirected tree, \textbf{(b)} a directed tree, and \textbf{(c)} a polytree.}
    \label{fig:trees}
\end{figure}

==> figures/figure_triples.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill= Lavender!20,thick,draw,scale=0.7] (z) at (1,1.5) {\color{black}$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 0) {$Y$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (z) edge[] (y);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (z) edge[] (x);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.75) {\scriptsize\textbf{(a)} \textsc{fork} $p(z)p(x|z)p(y|z)$ {\color{RoyalBlue}$X \not\ind Y; X \ind Y \mid Z$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{-7mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill= Lavender!20,thick,draw,scale=0.7] (z) at (1,1.5) {\color{black}$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 0) {$Y$};
  %%%
  \draw[thick,black,{Stealth[width=5pt,length=5pt]}-]  (z) edge[] (y);
  \draw[thick,black,{Stealth[width=5pt,length=5pt]}-]  (z) edge[] (x);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.75) {\scriptsize\textbf{(b)} \textsc{$v$-structure} $p(x)p(y)p(z|x,y)$ {\color{WildStrawberry}$X \ind Y ; X \not\ind Y \mid Z$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%
\hspace{-7mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\scriptsize, fill=white,sloped}] %style=framed, background rectangle/.append style= {thick,draw=black}, inner frame sep=0.1ex
  \node[circle,WildStrawberry,fill= Lavender!20,thick,draw,scale=0.7] (z) at (1,1.5) {\color{black}$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 0) {$Y$};
  %%%
  \draw[thick,black,{Stealth[width=5pt,length=5pt]}-]  (x) edge[] (z);
  \draw[thick,black,{Stealth[width=5pt,length=5pt]}-]  (z) edge[] (y);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.75) {\scriptsize\textbf{(c)} \textsc{cascade} $p(y)p(z|y)p(x|z)$ {\color{RoyalBlue}$X \not\ind Y; X \ind Y \mid Z$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%
\hspace{-7mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.7,every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,WildStrawberry,fill= Lavender!20,thick,draw,scale=0.7] (z) at (1,1.5) {\color{black}$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 0) {$Y$};
  %%%
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (x) edge[] (z);
  \draw[thick,black,-{Stealth[width=5pt,length=5pt]}]  (z) edge[] (y);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.75) {\scriptsize\textbf{(d)} \textsc{cascade} $p(x)p(z|x)p(y|z)$ {\color{RoyalBlue}$X \not\ind Y; X \ind Y \mid Z$}};
\end{tikzpicture}



    \caption{Triple DAGs where $Z$ plays the role of common parent in a fork structure \textbf{(a)}, common child in a $v$-structure \textbf{(b)}, and mediator in a cascade or chain \textbf{(c, d)}. Note that \textbf{(a)}, \textbf{(c)}, and \textbf{(d)} all share the same statistical independencies, though their joint factorizations are unique.}
    \label{fig:triples}
\end{figure}

==> figures/figure_undirected_v.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.8,every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (z) at (1,0) {$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 1.5) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 1.5) {$Y$};
  %%%
  \draw[thick,black,{Stealth[width=5pt,length=5pt]}-]  (z) edge[] (y);
  \draw[thick,black,{Stealth[width=5pt,length=5pt]}-]  (z) edge[] (x);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.25) {\footnotesize \textbf{(a)} \textsc{dag} $X \perp Y, X \not\perp Y \mid Z$}; %{\color{Mulberry}$X \perp Y ; X \not\perp Y \mid Z$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8,every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (z) at (1,0) {$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 1.5) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 1.5) {$Y$};
  %%%
  \draw[thick,black,-]  (z) edge[] (y);
  \draw[thick,black,-]  (z) edge[] (x);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.25) {\footnotesize \textbf{(b)} \textsc{mrf} $X \not\perp Y, X \perp Y \mid Z$}; %{\color{Mulberry}$X \perp Y ; X \not\perp Y \mid Z$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8,every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.7] (z) at (1,0) {$Z$};
  \node[circle,black,thick,draw,scale=0.7] (x) at (0, 1.5) {$X$};
  \node[circle,black,thick,draw,scale=0.7] (y) at (2, 1.5) {$Y$};
  %%%
  \draw[thick,black,-]  (z) edge[] (y);
  \draw[thick,black,-]  (z) edge[] (x);
  \draw[thick,black,-]  (y) edge[] (x);
  %%%
  \node[align=flush center,text width=3cm] (label) at (1,-1.25) {\footnotesize \textbf{(c)} \textsc{moral graph} $X \not\perp Y, X \not\perp Y \mid Z$}; %{\color{Mulberry}$X \perp Y ; X \not\perp Y \mid Z$}};
\end{tikzpicture}


    \caption{The $v$-structure (Figure \ref{fig:triples}) is an example of a probability distribution that has a perfect directed graphical representation but no undirected representation.}
    \label{fig:undirected_v}
\end{figure}

==> figures/figure_voting_dag.tex <==
\begin{figure}[!t]
    \centering

\begin{tikzpicture}[scale=0.8]
  \node[circle,black,thick,draw,scale=0.7] (A) at (0,2) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (B) at (1,1) {$B$};
  \node[circle,black,thick,draw,scale=0.7] (C) at (0,0) {$C$};
  \node[circle,black,thick,draw,scale=0.7] (D) at (-1,1) {$D$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (A) edge[] (B);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (A) edge[] (D);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (B) edge[] (C);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (C);
  %%
  \node[] (label) at (0,-1) {\footnotesize \textbf{(a)}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
  \node[circle,black,thick,draw,scale=0.7] (A) at (0,2) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (B) at (1,1) {$B$};
  \node[circle,black,thick,draw,scale=0.7] (C) at (0,0) {$C$};
  \node[circle,black,thick,draw,scale=0.7] (D) at (-1,1) {$D$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (B) edge[] (A);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (B) edge[] (C);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (A);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (C);
  %%
  \node[] (label) at (0,-1) {\footnotesize \textbf{(b)}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8]
  \node[circle,black,thick,draw,scale=0.7] (A) at (0,2) {$A$};
  \node[circle,black,thick,draw,scale=0.7] (B) at (1,1) {$B$};
  \node[circle,black,thick,draw,scale=0.7] (C) at (0,0) {$C$};
  \node[circle,black,thick,draw,scale=0.7] (D) at (-1,1) {$D$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (A) edge[] (B);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (C) edge[] (B);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (A);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (D) edge[] (C);
  %%
  \node[] (label) at (0,-1) {\footnotesize \textbf{(c)}};
\end{tikzpicture}


    \caption{Examples of directed models for our four-variable voting example. None can accurately express our prior knowledge about the dependency structure among the variables, such that all variables are marginally dependent but $A \ind C \mid \{B,D\}$ and $B \ind D \mid \{A,C\}$.}
    \label{fig:voting_dags}
\end{figure}
